Rho: A Foundation for Efficiently Adaptable VLA Models

General-purpose physical AI models must combine broad visual and linguistic capabilities with precise control across robot embodiments and efficient adaptation to downstream tasks. We introduce Rho, a family of open-weights VLA models for bimanual manipulation designed for data-light task adaptation on 3 embodiments representative of dual-arm robots across research labs and the industry -- YAM Box, UR AI Trainer, and FR3 Duo. We systematically ablate Rho's action-expert architecture and training recipe, and show in controlled simulation and physical-robot experiments that embodiment midtraining improves downstream adaptation. The resulting Rho variants for YAM Box, UR AI Trainer, and FR3 Duo match or outperform existing open-weights VLAs and achieve the strongest overall performance across the tasks, embodiments, and baselines evaluated in this report. We further demonstrate the Rho model family's built-in capacity for online adaptation: an internal latent policy learns from corrective feedback to select observation-conditioned noise inputs for the frozen flow-matching action expert. With as few as 15 corrected episodes, adapting this lightweight module enables Rho to handle task situations at the fringe of its offline finetuning distribution. Together, these results position Rho as both a strong general-purpose robotic manipulation model and a practical foundation for adaptation. We release the base Rho model and the embodiment-specific checkpoints to facilitate Rho's deployment in research experiments and practical industrial use cases.

==> figures/fig-fr3-duo-tasks.tex <==
% fig-fr3-duo-tasks.tex -- the Franka FR3 Duo task families.
%
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{figures/fig-fr3-duo-tasks}
%     \caption{...}
%   \end{figure}
%
% One row of video frames per task family.  The test-tube and tumbler
% families are evaluated in both directions on the same objects, so their
% rows carry a pair of opposite arrows: read the frames left to right for the
% upper arrow's task and right to left for the lower one's.  Appearance is
% controlled by figures/result-figure-style.sty.

% Rows sit closer together here than in the other task figures: the arrows
% already separate them.
\renewcommand{\vlaPhotoRowSkip}{0pt}%
\vlasetphotowidth{4}%
\vlaphoto{figures/Tube-1.jpg}\hfill
\vlaphoto{figures/Tube-2.jpg}\hfill
\vlaphoto{figures/Tube-3.jpg}\hfill
\vlaphoto{figures/Tube-4.jpg}%
\vlarowarrows{Test-tube racking}{Test-tube unracking}%
\vspace{\vlaPhotoRowSkip}%
\vlaphoto{figures/Glasses-1.jpg}\hfill
\vlaphoto{figures/Glasses-2.jpg}\hfill
\vlaphoto{figures/Glasses-3.jpg}\hfill
\vlaphoto{figures/Glasses-4.jpg}%
\vlarowarrows{Tumbler stacking}{Tumbler unstacking}%
\vspace{\vlaPhotoRowSkip}%
% Only two frames: centred, at the same size as the frames above.
\hfill
\vlaphoto{figures/Plug-1.jpg}\hspace{\vlaPhotoGap}%
\vlaphoto{figures/Plug-2.jpg}\hfill\null
\vlarowlabel{Plug insertion}%


==> figures/fig-fr3-duo.tex <==
% ---------------------------------------------------------------------------
% FR3 Duo: success rate and task progress.
% Requires \usepackage{vla-figures} in the preamble.
%
% TO EDIT THE NUMBERS: change the macros below.  The "Overall" bars are
% computed from them by pgfmath, so they update automatically and cannot
% fall out of sync.
%
% TO ADD A PLACEHOLDER TASK (no data yet): keep its symbolic coordinate and
% tick label but omit it from the \addplot lists -- the slot is then reserved
% and no bar is drawn.  Also drop it from the corresponding \pgfmathsetmacro
% average (divide by 4, not 5, etc.), since pgfmath has no nan-aware mean.
%
% The two panels are plain minipages, with no sub-captions; the shared
% legend sits above them.
% The legend is defined in panel (a) and used above it, so this figure needs
% TWO pdflatex runs to settle, like a \ref.
%
% All tasks: 30 rollouts per model, so the mean over tasks equals the
% pooled rate over all 150 rollouts.
% ---------------------------------------------------------------------------

% ------------------------------------------------------- success rate (%)
\newcommand{\srRhoPlug}{80.0}       \newcommand{\srPiPlug}{40.0}       \newcommand{\srGrPlug}{60.0}
\newcommand{\srRhoStack}{70.0}      \newcommand{\srPiStack}{26.7}      \newcommand{\srGrStack}{36.7}
\newcommand{\srRhoUnstack}{93.3}    \newcommand{\srPiUnstack}{53.3}    \newcommand{\srGrUnstack}{56.7}
\newcommand{\srRhoRack}{63.3}       \newcommand{\srPiRack}{33.3}       \newcommand{\srGrRack}{23.3}
\newcommand{\srRhoUnrack}{93.3}     \newcommand{\srPiUnrack}{80.0}     \newcommand{\srGrUnrack}{73.3}

% ------------------------------------------------------ task progress (%)
\newcommand{\tpRhoPlug}{90.0}       \newcommand{\tpPiPlug}{70.0}       \newcommand{\tpGrPlug}{80.0}
\newcommand{\tpRhoStack}{85.8}      \newcommand{\tpPiStack}{45.0}      \newcommand{\tpGrStack}{70.0}
\newcommand{\tpRhoUnstack}{95.0}    \newcommand{\tpPiUnstack}{60.0}    \newcommand{\tpGrUnstack}{68.3}
\newcommand{\tpRhoRack}{75.0}       \newcommand{\tpPiRack}{63.3}       \newcommand{\tpGrRack}{48.9}
\newcommand{\tpRhoUnrack}{97.8}     \newcommand{\tpPiUnrack}{84.4}     \newcommand{\tpGrUnrack}{89.4}

% ------------------------------- "Overall" = mean over the five tasks ----
\pgfmathsetmacro{\srRhoAll}{(\srRhoPlug+\srRhoStack+\srRhoUnstack+\srRhoRack+\srRhoUnrack)/5}
\pgfmathsetmacro{\srPiAll} {(\srPiPlug +\srPiStack +\srPiUnstack +\srPiRack +\srPiUnrack )/5}
\pgfmathsetmacro{\srGrAll} {(\srGrPlug +\srGrStack +\srGrUnstack +\srGrRack +\srGrUnrack )/5}
\pgfmathsetmacro{\tpRhoAll}{(\tpRhoPlug+\tpRhoStack+\tpRhoUnstack+\tpRhoRack+\tpRhoUnrack)/5}
\pgfmathsetmacro{\tpPiAll} {(\tpPiPlug +\tpPiStack +\tpPiUnstack +\tpPiRack +\tpPiUnrack )/5}
\pgfmathsetmacro{\tpGrAll} {(\tpGrPlug +\tpGrStack +\tpGrUnstack +\tpGrRack +\tpGrUnrack )/5}

\renewcommand{\vlaLegendCols}{3}

% Axis options shared by both panels.
\pgfplotsset{
  fr3 duo axis/.style={
    vla bar axis,
    symbolic x coords={plug,stack,unstack,rack,unrack,gap,overall},
    xmin=plug, xmax=overall,
    xtick={plug,stack,unstack,rack,unrack,overall},
    xticklabels={Plug\\insertion, Tumbler\\stacking, Tumbler\\unstacking,
                 Racking a\\test tube, Unracking a\\test tube, \textbf{Overall}},
  },
}

\vlalegendblock{fr3duolegend}

% -------------------------------------------------------------- panel (a)
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  fr3 duo axis,
  ylabel={Success rate (\%)},
  vla legend,
  legend to name=fr3duolegend,
]
\addplot[vla series=vlaRho] coordinates {
  (plug,\srRhoPlug) (stack,\srRhoStack) (unstack,\srRhoUnstack)
  (rack,\srRhoRack) (unrack,\srRhoUnrack) (overall,\srRhoAll)};
\addlegendentry{\RHOFR}
\addplot[vla series=vlaPi] coordinates {
  (plug,\srPiPlug) (stack,\srPiStack) (unstack,\srPiUnstack)
  (rack,\srPiRack) (unrack,\srPiUnrack) (overall,\srPiAll)};
\addlegendentry{\PI}
\addplot[vla series=vlaGroot] coordinates {
  (plug,\srGrPlug) (stack,\srGrStack) (unstack,\srGrUnstack)
  (rack,\srGrRack) (unrack,\srGrUnrack) (overall,\srGrAll)};
\addlegendentry{\GR}
\vladivider{gap}
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{\vlaSubfigSkip}

% -------------------------------------------------------------- panel (b)
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  fr3 duo axis,
  ylabel={Mean task progress (\%)},
]
\addplot[vla series=vlaRho] coordinates {
  (plug,\tpRhoPlug) (stack,\tpRhoStack) (unstack,\tpRhoUnstack)
  (rack,\tpRhoRack) (unrack,\tpRhoUnrack) (overall,\tpRhoAll)};
\addplot[vla series=vlaPi] coordinates {
  (plug,\tpPiPlug) (stack,\tpPiStack) (unstack,\tpPiUnstack)
  (rack,\tpPiRack) (unrack,\tpPiUnrack) (overall,\tpPiAll)};
\addplot[vla series=vlaGroot] coordinates {
  (plug,\tpGrPlug) (stack,\tpGrStack) (unstack,\tpGrUnstack)
  (rack,\tpGrRack) (unrack,\tpGrUnrack) (overall,\tpGrAll)};
\vladivider{gap}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fig-midtraining-mixture.tex <==
% ---------------------------------------------------------------------------
% Composition of the three embodiment-midtraining mixtures, one pie each.
% Requires \usepackage{result-figure-style} in the preamble (fonts only).
%
% Shares are shares of all midtraining *updates*: 90% robot, 5% RoboPoint,
% 5% RefSpatial (data_stats/PRETRAIN_MIDTRAIN_PROCEDURES.md, section 7).
%
%   checkpoint     dataset                  hours  tasks  instr.   % updates
%   Rho-FR3-Duo    FR3 Duo                  277.7    19   33,883   90.00
%   Rho-UR-AI-T.   UR AI Trainer            263.1    28   40,136   79.27
%                  OmniReset UR AI Trainer   35.6     5      163   10.73
%   Rho-YAM-Box    YAM Box                  146.4    40      956   45.53
%                  YAM Box (in the wild)    143.0    25    1,661   44.47
%
% Hours: section 4 (FR3, UR, OmniReset) and section 7 (YAM balanced subset:
% 50.585% box + 49.415% wild of robot steps).
% Instructions: distinct task + subtask strings in
% data_stats/tasks+subtasks__<dataset>.md.  The YAM counts are those of the
% full pretraining datasets, although midtraining uses a subset.
% Tasks: task families as stated in midtraining.tex for FR3 Duo, UR AI
% Trainer and OmniReset; distinct tasks in the tasks+subtasks files for YAM.
%
% PLACEHOLDERS (no source found):
%   - the UR / OmniReset split of robot steps is assumed proportional to
%     hours (both are 50 Hz, so this equals frame-proportional sampling);
%   (the OmniReset counts, 5 tasks and 163 instructions, were supplied by the
%   authors)
% ---------------------------------------------------------------------------

\definecolor{pieYamWild}{HTML}{4A90D9}  % same colours as the pretraining pie and the website
\definecolor{pieYamBox}{HTML}{12A07A}
\definecolor{pieUr}{HTML}{8A2E08}
\definecolor{pieFr3}{HTML}{D1491B}
\definecolor{pieSim}{HTML}{A03A82}
\definecolor{pieRoboPt}{HTML}{D4B02A}
\definecolor{pieRefSp}{HTML}{D4B02A}

% Label: name, hours, tasks, instructions, then the share of updates.  The
% vision-language slices have no trajectories, so they pass hours = 0 and
% only the name and share are printed.
\newcommand{\midpielab}[5]{%
  #1\\[-2pt]%
  \ifdim #2pt>0pt #2\,hours\\[-2pt]#3 tasks\\[-2pt]#4 instructions\\[-2pt]\fi
  \textbf{\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{#5}\%}}

% #1 = start angle, #2 = slice list
%   percent / colour / name / hours / tasks / instructions
%   / label x / label y / label anchor / label alignment / leader line (1/0)
%   / label y shift (cm; moves the label only, the leader line still ends at
%   label x / label y)
% The vision-language slices face upwards, with their labels above the pie;
% the robot-data labels sit below it (the OmniReset label, above left, is the
% one exception).  Every pie uses the same bounding box, symmetric about the
% pie centre, so each pie is centred over its caption and the three line up.
%   Totals under each pie: 278; 263.1 + 35.6 = 299; 146.4 + 143.0 = 289 hours.
\newcommand{\midpie}[2]{%
  \begin{tikzpicture}[every node/.style={font=\scriptsize}]
    \def\Rad{1.2}
    \useasboundingbox (-2.6,-2.8) rectangle (2.6,3.0);
    \xdef\angacc{#1}
    \foreach \pct/\col/\name/\hrs/\tsk/\ins/\tx/\ty/\anc/\aln/\lead/\ldy in {#2} {
      \pgfmathsetmacro{\sweep}{\pct*3.6}
      \pgfmathsetmacro{\astart}{\angacc}
      \pgfmathsetmacro{\aend}{\angacc-\sweep}
      \pgfmathsetmacro{\amid}{(\astart+\aend)/2}
      \fill[\col] (0,0) -- (\astart:\Rad) arc[start angle=\astart,
                  end angle=\aend, radius=\Rad] -- cycle;
      \draw[white, line width=0.8pt] (0,0) -- (\astart:\Rad);
      \ifnum\lead=1
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) -- (\tx,\ty);
      \fi
      \node[anchor=\anc, align=\aln, text=vlaNote, inner sep=1.5pt]
        at (\tx,\ty+\ldy) {\midpielab{\name}{\hrs}{\tsk}{\ins}{\pct}};
      \xdef\angacc{\aend}
    }
    \draw[white, line width=0.8pt] (0,0) -- (#1:\Rad);
  \end{tikzpicture}}

% Caption under each pie: checkpoint name, then the mixture's total hours.
% Set as plain text: \caption* would keep the report's caption-label spacing
% and push the first line off centre.
\newcommand{\midpiecap}[2]{%
  \par\vspace{\vlaCaptionSkip}{\small #1\\#2 hours total\par}}

\begin{subfigure}[t]{0.33\textwidth}
  \centering
  \midpie{108}{%
    5.00/pieRoboPt/{RoboPoint~\cite{yuan2024robopoint}}/0/0/0/-0.3/1.5/south east/center/1/-0.1,
    5.00/pieRefSp/{RefSpatial~\cite{zhou2025roborefer}}/0/0/0/0.3/1.5/south west/center/1/-0.1,
    90.00/pieFr3/FR3 Duo/278/19/33{,}883/0/-1.28/north/center/0/0}
  \midpiecap{\RHOFR}{278}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}
  \centering
  \midpie{146.63}{%
    10.73/pieSim/{OmniReset UR\\[-2pt]AI Trainer (sim)}/36/5/163/-1.30/1.03/south/center/0/0,
    5.00/pieRoboPt/{RoboPoint~\cite{yuan2024robopoint}}/0/0/0/0.35/2.1/west/center/1/0,
    5.00/pieRefSp/{RefSpatial~\cite{zhou2025roborefer}}/0/0/0/0.35/1.45/west/center/1/0,
    79.27/pieUr/UR AI Trainer/263/28/40{,}136/0/-1.28/north/center/0/0}
  \midpiecap{\RHOUAT}{299}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}
  \centering
  \midpie{108}{%
    5.00/pieRoboPt/{RoboPoint~\cite{yuan2024robopoint}}/0/0/0/-0.3/1.5/south east/center/1/-0.1,
    5.00/pieRefSp/{RefSpatial~\cite{zhou2025roborefer}}/0/0/0/0.3/1.5/south west/center/1/-0.1,
    45.53/pieYamBox/YAM Box/146/40/956/0.05/-1.18/north west/center/0/0,
    44.47/pieYamWild/{YAM Box\\[-2pt](in the wild)}/143/25/1{,}661/-0.05/-1.18/north east/center/0/0}
  \midpiecap{\RHOYAM}{289}
\end{subfigure}


==> figures/fig-pretraining-mixture.tex <==
% ---------------------------------------------------------------------------
% Composition of the resolved Hero2 robot pretraining mixture, by dataset.
% Requires \usepackage{result-figure-style} in the preamble (fonts only).
%
% Every number is taken verbatim from data_stats/PRETRAIN_MIDTRAIN_PROCEDURES.md,
% sections 4.1-4.4 ("Hz", "Hours" and "% robot steps" columns):
%
%   dataset                 Hz      hours    % robot steps
%   (hours are shown rounded to whole numbers in the figure)
%   XMI merged              30      519.7    24.5004
%   YAM Box (in the wild)   30    1,003.5    19.4775
%   YAM Box merged          30      449.3    10.5915
%   YAM Station merged      30      289.8     6.8303
%   UR AI Trainer           50      263.1    19.3552
%   FR3 Duo                 30      277.7    12.2556
%   Trossen Stationary AI   30       72.2     3.1872
%   OXE Amuse Bouche       3-30      291.7     3.0301  (12 datasets, pooled)
%   OmniReset UR AI Trainer 50       35.6     0.7722  (6 sim tasks, pooled)
%     updated 2026-09-24: 6,400,356 frames at 50 Hz (was 1,889,106 at 10 Hz);
%     more frames but fewer hours, since the rate rose five-fold
%   TOTAL                          3,202.6  100.0000
%
% The percentages are shares of robot training *updates* (samples), not of
% hours: OXE is 3.0% of updates but 9.1% of the wall-clock hours, because its
% sources run at much lower control rates than the XDOF and Scale platforms.
% The robot branch itself takes 90% of all pretraining updates; the other 10%
% is vision-language and has no embodiment.
%
% Pooled OXE rates span 3 Hz (NYU Franka Play, DobbE) to 30 Hz (Toto).
%
% Earlier versions of this figure, including the variant without UR AI Trainer,
% are kept under figures/archive/.
% ---------------------------------------------------------------------------

\definecolor{pieXmi}{HTML}{17598F}      % XDOF family, cool hues
\definecolor{pieYamWild}{HTML}{4A90D9}
\definecolor{pieYamBox}{HTML}{12A07A}
\definecolor{pieYamSta}{HTML}{6CB8F0}
\definecolor{pieUr}{HTML}{8A2E08}       % Scale family, three shades
\definecolor{pieFr3}{HTML}{D1491B}
\definecolor{pieTrossen}{HTML}{E8963F}
\definecolor{pieOxe}{HTML}{6E6AC8}      % OXE pooled
\definecolor{pieSim}{HTML}{A03A82}      % OmniReset pooled
\definecolor{pieRoboPt}{HTML}{D4B02A}   % vision-language branch: one colour, as on the website
\definecolor{pieRefSp}{HTML}{D4B02A}

% percent / colour / name / hours / rate / label x / label y / extra radius
%   / leader line (1 = to label's left middle, 2 = to its top-left corner,
%   3 = to the bottom-left of its middle line, 4 = to the middle of its
%   bottom edge (polar-placed labels), 5 = 1 mm left of the middle of its
%   first line, 0 = none) / label x shift / label y shift (cm, polar-placed
%   labels only)
%   tx = 999 -> place the label on the slice's own mid-angle
% The three smallest slices land together on the right of the pie.  Their
% mid-angles are within 20 degrees of each other, so all three get explicit
% coordinates and leader lines, stacked at an even 1.13 cm spacing; polar
% placement would pile three-line labels on top of one another.  The extra
% radius staggers any remaining pair whose mid-angles are close.
\def\piedata{%
  22.05/pieXmi/{XMI (UMI-style~\cite{umi})}/520/30/999/0/0/0/0.45/-0.3,
  17.53/pieYamWild/YAM Box (in the wild)/1004/30/999/0/0.55/0/0.7/-0.60,
   9.53/pieYamBox/YAM Box/449/30/999/0/0/0/0/0,
   6.15/pieYamSta/YAM Station/290/30/999/0/0/0/0/0,
  17.42/pieUr/UR AI Trainer/263/50/999/0/0/0/0/0,
  11.03/pieFr3/FR3 Duo/278/30/999/0/0.55/4/-0.5/-0.1,
   2.87/pieTrossen/Trossen Stationary AI/72/30/2.70/2.40/0/3/0/0,
   2.73/pieOxe/OXE Amuse Bouche/292/3--30/3.35/1.27/0/1/0/0,
   0.69/pieSim/OmniReset UR AI Trainer/36/50/3.55/0.14/0/5/0/0,
   5.00/pieRoboPt/{RoboPoint~\cite{yuan2024robopoint}\\(VQA)}/0/0/3.45/-0.99/0/2/0/0,
   5.00/pieRefSp/{RefSpatial~\cite{zhou2025roborefer}\\(VQA)}/0/0/3.25/-2.12/0/2/0/0%
}

% Label: name, then hours @ rate, then the share of updates.
% Label: name, then hours @ rate, then the share of updates.  The
% vision-language slices are image-QA data with no trajectory hours or control
% rate, so they pass hours = 0 and the middle line is skipped.
\newcommand{\pielab}[4]{%
  #1\\[-2pt]%
  \ifdim #2pt>0pt #2\,hours @\,#3\,Hz\\[-2pt]\fi
  \textbf{\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{#4}\%}}

\ifdefined\piemidw\else\newlength{\piemidw}\fi
\settowidth{\piemidw}{\vlaTickFont 72\,hours @\,30\,Hz}% Trossen middle line
\begin{tikzpicture}[every node/.style={font=\vlaTickFont}]
  \def\Rad{3.05}        % pie radius
  \def\Rlab{3.28}       % label distance for polar-placed labels
  \def\startang{-25}   % slices run clockwise from 25 degrees below 3 o'clock;
                        % that tilt drops the three smallest slices clear of
                        % the FR3 Duo label and opens the upper right
  \xdef\angacc{\startang}

  \foreach \pct/\col/\name/\hrs/\rate/\tx/\ty/\rex/\lead/\ldx/\ldy in \piedata {
    \pgfmathsetmacro{\sweep}{\pct*3.6}
    \pgfmathsetmacro{\astart}{\angacc}
    \pgfmathsetmacro{\aend}{\angacc-\sweep}
    \pgfmathsetmacro{\amid}{(\astart+\aend)/2}
    \pgfmathsetmacro{\rl}{\Rlab+\rex}
    \fill[\col] (0,0) -- (\astart:\Rad) arc[start angle=\astart,
                end angle=\aend, radius=\Rad] -- cycle;
    \draw[white, line width=0.8pt] (0,0) -- (\astart:\Rad);
    \ifdim\tx pt>900pt
      \ifnum\lead=1
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) --
          ([xshift=\ldx cm, yshift=\ldy cm]\amid:\rl-0.10);
      \fi
      \node[anchor={\amid+180}, align=center, text=vlaNote, inner sep=1.5pt,
            xshift=\ldx cm, yshift=\ldy cm]
        (plab) at (\amid:\rl) {\pielab{\name}{\hrs}{\rate}{\pct}};
      \ifnum\lead=4 % end the line at the middle of the label's bottom edge
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) --
          ([yshift=0.03cm]plab.south);
      \fi
    \else
      % leader line = 2: end the line at the label's top-left corner
      % instead of the middle of its left side
      \node[anchor=west, align=center, text=vlaNote, inner sep=1.5pt]
        (lab) at (\tx,\ty) {\pielab{\name}{\hrs}{\rate}{\pct}};
      \ifnum\lead=2
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) --
          ([xshift=-0.03cm, yshift=-0.03cm]lab.north west);
      \else\ifnum\lead=5
        % leader line = 5: end the line 1 mm left of the label's first line,
        % level with the middle of its capital letters (the first line is
        % the widest, so it starts at the node's west edge + inner sep)
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) --
          ([xshift=1.5pt-1mm, yshift=-4.3pt]lab.north west);
      \else\ifnum\lead=3
        % leader line = 3: end the line at the bottom-left of the label's
        % middle line (hours @ rate), which is centred in the node.  Its width
        % is measured before the picture (TikZ typesets in \nullfont), so only
        % the Trossen label uses this mode.
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) --
          ($(lab.center)+(-0.5\piemidw-0.5pt-1mm,-3.2pt-1mm)$);
      \else
        \draw[vlaNote, line width=0.4pt] (\amid:\Rad) -- (\tx-0.10,\ty);
      \fi\fi\fi
    \fi
    \xdef\angacc{\aend}
  }
  % close the ring on the START angle, not on 0: pinning it at 0 would draw a
  % separator through the interior of whichever slice spans 0 degrees
  \draw[white, line width=0.8pt] (0,0) -- (\startang:\Rad);

  % The labels reach much further right than left, so the picture's bounding
  % box is lopsided and \centering would centre the label cloud, leaving the
  % pie visibly left of the page centre.  Mirror the right-hand extent onto
  % the left so the box is symmetric about the pie centre at (0,0).
  \path let \p1=(current bounding box.east) in (-\x1,0);
\end{tikzpicture}


==> figures/fig-roboeval.tex <==
% ---------------------------------------------------------------------------
% RoboEval: per-task success rate over three evaluation passes.
% Requires \usepackage{result-figure-style} in the preamble.
%
% Each task carries a value and the sample standard deviation across the three
% passes (\...E macros).  "Overall" VALUES are computed from the task values by
% pgfmath and update automatically.
%
% NOTE: the "Overall" ERROR BARS cannot be computed here.  They are the s.d. of
% the three pass-level mean success rates, which is not a function of the
% per-task s.d.s -- so \reRhoAllE and friends must be updated by hand whenever
% the underlying passes change.
%
% The figure has no title: the legend and the error-bar note sit on top and the
% caption goes in the surrounding figure environment.  Needs TWO pdflatex runs
% (the legend is defined inside the axis and drawn above it, like a \ref).
% ---------------------------------------------------------------------------

%                       value            s.d.
\newcommand{\reRhoPot}{71.33}      \newcommand{\reRhoPotE}{2.52}
\newcommand{\reRhoTray}{98.67}     \newcommand{\reRhoTrayE}{0.58}
\newcommand{\reRhoPack}{50.33}     \newcommand{\reRhoPackE}{6.35}
\newcommand{\reRhoBook}{84.67}     \newcommand{\reRhoBookE}{3.51}
\newcommand{\reRhoValve}{69.33}    \newcommand{\reRhoValveE}{1.53}
\newcommand{\reRhoShelf}{77.33}    \newcommand{\reRhoShelfE}{4.04}
\newcommand{\reRhoBlocks}{55.00}   \newcommand{\reRhoBlocksE}{4.58}
\newcommand{\reRhoCube}{80.33}     \newcommand{\reRhoCubeE}{9.45}

\newcommand{\rePiPot}{72.00}       \newcommand{\rePiPotE}{1.73}
\newcommand{\rePiTray}{99.67}      \newcommand{\rePiTrayE}{0.58}
\newcommand{\rePiPack}{53.00}      \newcommand{\rePiPackE}{3.61}
\newcommand{\rePiBook}{71.67}      \newcommand{\rePiBookE}{3.79}
\newcommand{\rePiValve}{57.33}     \newcommand{\rePiValveE}{5.13}
\newcommand{\rePiShelf}{60.67}     \newcommand{\rePiShelfE}{2.52}
\newcommand{\rePiBlocks}{43.33}    \newcommand{\rePiBlocksE}{2.89}
\newcommand{\rePiCube}{79.33}      \newcommand{\rePiCubeE}{3.21}

\newcommand{\reGrPot}{66.67}       \newcommand{\reGrPotE}{9.50}
\newcommand{\reGrTray}{95.67}      \newcommand{\reGrTrayE}{1.15}
\newcommand{\reGrPack}{44.33}      \newcommand{\reGrPackE}{5.13}
\newcommand{\reGrBook}{63.33}      \newcommand{\reGrBookE}{1.15}
\newcommand{\reGrValve}{58.67}     \newcommand{\reGrValveE}{3.51}
\newcommand{\reGrShelf}{37.33}     \newcommand{\reGrShelfE}{2.08}
\newcommand{\reGrBlocks}{56.00}    \newcommand{\reGrBlocksE}{6.56}
\newcommand{\reGrCube}{64.00}      \newcommand{\reGrCubeE}{2.65}

\newcommand{\reMoPot}{57.33}       \newcommand{\reMoPotE}{3.06}
\newcommand{\reMoTray}{96.33}      \newcommand{\reMoTrayE}{0.58}
\newcommand{\reMoPack}{28.33}      \newcommand{\reMoPackE}{1.53}
\newcommand{\reMoBook}{69.00}      \newcommand{\reMoBookE}{3.00}
\newcommand{\reMoValve}{59.67}     \newcommand{\reMoValveE}{8.08}
\newcommand{\reMoShelf}{41.67}     \newcommand{\reMoShelfE}{5.13}
\newcommand{\reMoBlocks}{47.00}    \newcommand{\reMoBlocksE}{9.85}
\newcommand{\reMoCube}{85.67}      \newcommand{\reMoCubeE}{1.53}

% --------------------------- "Overall" values: mean over the eight tasks ----
\pgfmathsetmacro{\reRhoAll}{(\reRhoPot+\reRhoTray+\reRhoPack+\reRhoBook
  +\reRhoValve+\reRhoShelf+\reRhoBlocks+\reRhoCube)/8}
\pgfmathsetmacro{\rePiAll}{(\rePiPot+\rePiTray+\rePiPack+\rePiBook
  +\rePiValve+\rePiShelf+\rePiBlocks+\rePiCube)/8}
\pgfmathsetmacro{\reGrAll}{(\reGrPot+\reGrTray+\reGrPack+\reGrBook
  +\reGrValve+\reGrShelf+\reGrBlocks+\reGrCube)/8}
\pgfmathsetmacro{\reMoAll}{(\reMoPot+\reMoTray+\reMoPack+\reMoBook
  +\reMoValve+\reMoShelf+\reMoBlocks+\reMoCube)/8}

% ------------- "Overall" error bars: measured, NOT derived.  Edit by hand. --
\newcommand{\reRhoAllE}{1.21}
\newcommand{\rePiAllE}{0.78}
\newcommand{\reGrAllE}{2.07}
\newcommand{\reMoAllE}{1.60}

\renewcommand{\vlaLegendCols}{4}
% Nine groups of four bars across \textwidth: narrow the bars so the task
% groups get breathing room.
\renewcommand{\vlaBarWidth}{6pt}
\renewcommand{\vlaBarSep}{0.5pt}

% This axis uses NUMERIC x positions (tasks at 1..8) rather than symbolic ones,
% so that "Overall" can sit a fractional distance away: a symbolic spacer
% column would cost a full group width.  Raise \reOverallX to push Overall
% further out, lower it to pull it in.
\newcommand{\reOverallX}{9.7}
\pgfmathsetmacro{\reDividerX}{(8+\reOverallX)/2}

\vlalegendblock{roboevallegend}
\vlanote{Error bars are the sample s.d.\ over three evaluation passes.}

\begin{tikzpicture}
\begin{axis}[
  vla bar axis,
  vla error bars,
  vla hide values,                 % 36 bars + error bars is too dense for
                                   % printed values; drop this line to show them
  vla legend,
  legend to name=roboevallegend,
  ylabel={Success rate (\%)},
  xtick={1,2,3,4,5,6,7,8,\reOverallX},
  enlarge x limits={abs=0.65},
  xticklabels={Lift\\Pot, Lift\\Tray, Pack\\Box, Pick\\Book, Rotate\\Valve,
               Stack Book\\Shelf, Stack 2\\Blocks, Cube\\Handover,
               \textbf{Overall}},
]
\addplot[vla series=vlaRho] coordinates {
  (1,\reRhoPot)       +- (0,\reRhoPotE)
  (2,\reRhoTray)     +- (0,\reRhoTrayE)
  (3,\reRhoPack)     +- (0,\reRhoPackE)
  (4,\reRhoBook)     +- (0,\reRhoBookE)
  (5,\reRhoValve)   +- (0,\reRhoValveE)
  (6,\reRhoShelf)   +- (0,\reRhoShelfE)
  (7,\reRhoBlocks) +- (0,\reRhoBlocksE)
  (8,\reRhoCube)     +- (0,\reRhoCubeE)
  (\reOverallX,\reRhoAll)   +- (0,\reRhoAllE)};
\addlegendentry{\RHO}
\addplot[vla series=vlaPi] coordinates {
  (1,\rePiPot)       +- (0,\rePiPotE)
  (2,\rePiTray)     +- (0,\rePiTrayE)
  (3,\rePiPack)     +- (0,\rePiPackE)
  (4,\rePiBook)     +- (0,\rePiBookE)
  (5,\rePiValve)   +- (0,\rePiValveE)
  (6,\rePiShelf)   +- (0,\rePiShelfE)
  (7,\rePiBlocks) +- (0,\rePiBlocksE)
  (8,\rePiCube)     +- (0,\rePiCubeE)
  (\reOverallX,\rePiAll)   +- (0,\rePiAllE)};
\addlegendentry{\PI}
\addplot[vla series=vlaGroot] coordinates {
  (1,\reGrPot)       +- (0,\reGrPotE)
  (2,\reGrTray)     +- (0,\reGrTrayE)
  (3,\reGrPack)     +- (0,\reGrPackE)
  (4,\reGrBook)     +- (0,\reGrBookE)
  (5,\reGrValve)   +- (0,\reGrValveE)
  (6,\reGrShelf)   +- (0,\reGrShelfE)
  (7,\reGrBlocks) +- (0,\reGrBlocksE)
  (8,\reGrCube)     +- (0,\reGrCubeE)
  (\reOverallX,\reGrAll)   +- (0,\reGrAllE)};
\addlegendentry{\GR}
\addplot[vla series=vlaMolmo] coordinates {
  (1,\reMoPot)       +- (0,\reMoPotE)
  (2,\reMoTray)     +- (0,\reMoTrayE)
  (3,\reMoPack)     +- (0,\reMoPackE)
  (4,\reMoBook)     +- (0,\reMoBookE)
  (5,\reMoValve)   +- (0,\reMoValveE)
  (6,\reMoShelf)   +- (0,\reMoShelfE)
  (7,\reMoBlocks) +- (0,\reMoBlocksE)
  (8,\reMoCube)     +- (0,\reMoCubeE)
  (\reOverallX,\reMoAll)   +- (0,\reMoAllE)};
\addlegendentry{\MO}

\draw[vlaRule, dashed, line width=0.6pt]
  (axis cs:\reDividerX,0) -- (axis cs:\reDividerX,\vlaYMax);
\end{axis}
\end{tikzpicture}


==> figures/fig-robotwin-midtraining.tex <==
% ---------------------------------------------------------------------------
% RoboTwin controlled midtraining transfer: embodiment-midtrained \RHORT
% against the pretrained-only \RHO baseline, across downstream-data budgets.
% Requires \usepackage{result-figure-style} in the preamble.
%
% TO EDIT THE NUMBERS: change the macros below.  Means and sample standard
% deviations come from the matched five-task RoboTwin protocol, 50 episodes
% per task (250 per seed), every checkpoint adapted for 40k steps.
%
% Easy: 4 completed seeds per checkpoint.  Hard: 3.
% The 75% budget is omitted: it has no midtrained counterpart at 40k steps.
%
% The two panels are side-by-side minipages carrying their own titles; the
% legend is drawn inside the left panel only.  The minipage matters: it redefines
% \textwidth, which is what \vlaFigWidth expands to, so each axis
% automatically fills its half of the page.
% ---------------------------------------------------------------------------

% -------------------------------------------- easy protocol: mean (%) and SD
\newcommand{\rtEasyMidA}{40.6}  \newcommand{\rtEasyMidAsd}{1.01}
\newcommand{\rtEasyMidB}{50.0}  \newcommand{\rtEasyMidBsd}{3.82}
\newcommand{\rtEasyMidC}{58.1}  \newcommand{\rtEasyMidCsd}{0.38}
\newcommand{\rtEasyMidD}{65.6}  \newcommand{\rtEasyMidDsd}{2.19}

\newcommand{\rtEasyPreA}{28.1}  \newcommand{\rtEasyPreAsd}{1.32}
\newcommand{\rtEasyPreB}{42.9}  \newcommand{\rtEasyPreBsd}{2.15}
\newcommand{\rtEasyPreC}{52.5}  \newcommand{\rtEasyPreCsd}{2.05}
\newcommand{\rtEasyPreD}{65.2}  \newcommand{\rtEasyPreDsd}{1.88}

% -------------------------------------------- hard protocol: mean (%) and SD
\newcommand{\rtHardMidA}{38.9}  \newcommand{\rtHardMidAsd}{2.05}
\newcommand{\rtHardMidB}{46.4}  \newcommand{\rtHardMidBsd}{1.20}
\newcommand{\rtHardMidC}{56.3}  \newcommand{\rtHardMidCsd}{1.40}
\newcommand{\rtHardMidD}{59.6}  \newcommand{\rtHardMidDsd}{1.74}

\newcommand{\rtHardPreA}{30.9}  \newcommand{\rtHardPreAsd}{2.05}
\newcommand{\rtHardPreB}{39.1}  \newcommand{\rtHardPreBsd}{2.01}
\newcommand{\rtHardPreC}{50.0}  \newcommand{\rtHardPreCsd}{1.74}
\newcommand{\rtHardPreD}{56.9}  \newcommand{\rtHardPreDsd}{1.22}

\renewcommand{\vlaLegendCols}{1}   % stacked, not side by side

% Axis options shared by both panels.
\pgfplotsset{
  robotwin midtraining axis/.style={
    vla bar axis,
    vla error bars,
    % NO 0.5 factor here: each panel sits in a subfigure, which is a minipage,
    % and a minipage redefines \textwidth to its own width.  \vlaFigWidth is
    % \textwidth, so inside the 0.49\linewidth subfigure it ALREADY means
    % "half the page".  Scaling it again would give quarter-width panels.
    width=\vlaFigWidth,
    ymax=100,                % no headroom above 100: the tallest bar is 65.6
                             % and its rotated label still clears the top
    % sit the panel title closer to the axis (house default is yshift=3pt)
    title style/.append style={yshift=-8pt},
    % pull the y label in toward its axis
    ylabel style/.append style={yshift=-10pt},
    bar width=14pt,
    enlarge x limits=0.13,
    % lift the value labels clear of the error-bar caps
    every node near coord/.append style={yshift=4pt},
    symbolic x coords={dtwelve,dtwentyfive,dfifty,dhundred},
    xtick={dtwelve,dtwentyfive,dfifty,dhundred},
    xticklabels={12.5\%, 25\%, 50\%, 100\%},
    ylabel={Success rate (\%)},
  },
}

% ---------------------------------------------------------------- panel (a)
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  robotwin midtraining axis,
  title={RoboTwin/Easy},
  % the legend lives in this panel only, stacked, in its empty top-left corner
  vla legend,
  legend cell align=left,
  % centred on y=90, i.e. equidistant from the 80 and 100 grid lines
  % (anchor=west is vertically centred; 0.9 of the 0--100 axis is y=90)
  legend style={at={(0.02,0.9)}, anchor=west, row sep=-2pt,
                inner ysep=1pt},
]
\addplot[vla series=vlaRhoPre] coordinates {
  (dtwelve,\rtEasyPreA)     +- (0,\rtEasyPreAsd)
  (dtwentyfive,\rtEasyPreB) +- (0,\rtEasyPreBsd)
  (dfifty,\rtEasyPreC)      +- (0,\rtEasyPreCsd)
  (dhundred,\rtEasyPreD)    +- (0,\rtEasyPreDsd)};
\addlegendentry{\RHO (pretrained only)}
\addplot[vla series=vlaRho] coordinates {
  (dtwelve,\rtEasyMidA)     +- (0,\rtEasyMidAsd)
  (dtwentyfive,\rtEasyMidB) +- (0,\rtEasyMidBsd)
  (dfifty,\rtEasyMidC)      +- (0,\rtEasyMidCsd)
  (dhundred,\rtEasyMidD)    +- (0,\rtEasyMidDsd)};
\addlegendentry{\RHORT}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
% ---------------------------------------------------------------- panel (b)
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  robotwin midtraining axis,
  title={RoboTwin/Hard},
]
\addplot[vla series=vlaRhoPre] coordinates {
  (dtwelve,\rtHardPreA)     +- (0,\rtHardPreAsd)
  (dtwentyfive,\rtHardPreB) +- (0,\rtHardPreBsd)
  (dfifty,\rtHardPreC)      +- (0,\rtHardPreCsd)
  (dhundred,\rtHardPreD)    +- (0,\rtHardPreDsd)};
\addplot[vla series=vlaRho] coordinates {
  (dtwelve,\rtHardMidA)     +- (0,\rtHardMidAsd)
  (dtwentyfive,\rtHardMidB) +- (0,\rtHardMidBsd)
  (dfifty,\rtHardMidC)      +- (0,\rtHardMidCsd)
  (dhundred,\rtHardMidD)    +- (0,\rtHardMidDsd)};
\end{axis}
\end{tikzpicture}
\end{minipage}

% One x label shared by both panels, centred under the pair.
\vspace{1pt}
{\centering\vlaAxisLabelFont Finetuning dataset size as a percentage of the full finetuning dataset\par}


==> figures/fig-ur-ai-trainer-tasks.tex <==
% fig-ur-ai-trainer-tasks.tex -- the two UR AI Trainer tasks.
%
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{figures/fig-ur-ai-trainer-tasks}
%     \caption{...}
%   \end{figure}
%
% One row of four video frames per task, in execution order from left to
% right, with the task name underneath.  Appearance is controlled by
% figures/result-figure-style.sty.

\vlasetphotowidth{4}%
\vlaphoto{figures/Toolbox-1.jpg}\hfill
\vlaphoto{figures/Toolbox-2.jpg}\hfill
\vlaphoto{figures/Toolbox-3.jpg}\hfill
\vlaphoto{figures/Toolbox-4.jpg}%
\vlarowlabel{Toolbox packing}%
\vspace{\vlaPhotoRowSkip}%
\vlaphoto{figures/Elec-1.jpg}\hfill
\vlaphoto{figures/Elec-2.jpg}\hfill
\vlaphoto{figures/Elec-3.jpg}\hfill
\vlaphoto{figures/Elec-4.jpg}%
\vlarowlabel{Small-electronics cleanup}%


==> figures/fig-ur-ai-trainer.tex <==
% ---------------------------------------------------------------------------
% UR AI Trainer: success rate and task progress.
% Requires \usepackage{result-figure-style} in the preamble.
%
% Both remaining tasks carry data in both panels.  To reserve a slot for a
% task that has none yet, keep its symbolic coordinate and tick label but omit
% it from the \addplot lists; the slot then stays blank.
%
% WHEN ADDING A TASK: add its coordinate to each \addplot AND add it to the
% \pgfmathsetmacro average below, changing the divisor.  pgfmath has no
% nan-aware mean, so the divisor must match the number of tasks with data.
%
% Toolbox and Micro-electronics cleanup: 30 rollouts per model each.
%
% The two panels are plain minipages (no sub-captions); the shared legend
% sits above them and the
% figure caption goes in the surrounding figure environment.  Needs TWO
% pdflatex runs (the legend is defined in panel (a) and drawn above it).
% ---------------------------------------------------------------------------

% ------------------------------------------------------- success rate (%)
\newcommand{\urRhoToolbox}{46.7}   \newcommand{\urRhoMicro}{60.0}
\newcommand{\urPiToolbox}{20.0}    \newcommand{\urPiMicro}{40.0}
\newcommand{\urGrToolbox}{16.7}    \newcommand{\urGrMicro}{13.3}

% ------------------------------------------------------ task progress (%)
\newcommand{\urTpRhoToolbox}{57.5}  \newcommand{\urTpRhoMicro}{82.5}
\newcommand{\urTpPiToolbox}{27.5}   \newcommand{\urTpPiMicro}{80.8}
\newcommand{\urTpGrToolbox}{37.5}   \newcommand{\urTpGrMicro}{45.8}

% ------------------------------- "Overall" = mean over tasks with data ---
\pgfmathsetmacro{\urRhoAll}{(\urRhoToolbox+\urRhoMicro)/2}
\pgfmathsetmacro{\urPiAll} {(\urPiToolbox +\urPiMicro )/2}
\pgfmathsetmacro{\urGrAll} {(\urGrToolbox +\urGrMicro )/2}
\pgfmathsetmacro{\urTpRhoAll}{(\urTpRhoToolbox+\urTpRhoMicro)/2}
\pgfmathsetmacro{\urTpPiAll} {(\urTpPiToolbox +\urTpPiMicro )/2}
\pgfmathsetmacro{\urTpGrAll} {(\urTpGrToolbox +\urTpGrMicro )/2}

\renewcommand{\vlaLegendCols}{3}

% Axis options shared by both panels.
\pgfplotsset{
  ur ai trainer axis/.style={
    vla bar axis,
    % Only two tasks plus Overall remain, so the house full-width axis leaves
    % large empty gaps.  Each panel sits in a full-width minipage, so
    % \vlaFigWidth here means the full text width and this really is 60%.
    width=0.60\vlaFigWidth,
    % No "gap" spacer column: with only two tasks left it pushed Overall much
    % too far right.  The divider is drawn midway between micro and overall
    % instead (\vladividermid), and the wider enlarge x limits keeps the first
    % group clear of the y axis.
    symbolic x coords={toolbox,micro,overall},
    xtick={toolbox,micro,overall},
    enlarge x limits=0.22,
    xticklabels={Toolbox, Micro-electronics\\cleanup, \textbf{Overall}},
  },
}

\vlalegendblock{urailegend}

% -------------------------------------------------------------- panel (a)
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ur ai trainer axis,
  ylabel={Success rate (\%)},
  vla legend,
  legend to name=urailegend,
]
\addplot[vla series=vlaRho] coordinates {
  (toolbox,\urRhoToolbox) (micro,\urRhoMicro) (overall,\urRhoAll)};
\addlegendentry{\RHOUAT}
\addplot[vla series=vlaPi] coordinates {
  (toolbox,\urPiToolbox) (micro,\urPiMicro) (overall,\urPiAll)};
\addlegendentry{\PI}
\addplot[vla series=vlaGroot] coordinates {
  (toolbox,\urGrToolbox) (micro,\urGrMicro) (overall,\urGrAll)};
\addlegendentry{\GR}
\vladividermid{micro}{overall}
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{\vlaSubfigSkip}

% -------------------------------------------------------------- panel (b)
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ur ai trainer axis,
  ylabel={Mean task progress (\%)},
]
\addplot[vla series=vlaRho] coordinates {
  (toolbox,\urTpRhoToolbox) (micro,\urTpRhoMicro) (overall,\urTpRhoAll)};
\addplot[vla series=vlaPi] coordinates {
  (toolbox,\urTpPiToolbox) (micro,\urTpPiMicro) (overall,\urTpPiAll)};
\addplot[vla series=vlaGroot] coordinates {
  (toolbox,\urTpGrToolbox) (micro,\urTpGrMicro) (overall,\urTpGrAll)};
\vladividermid{micro}{overall}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fig-yam-box-tasks.tex <==
% fig-yam-box-tasks.tex -- the six BusyBox task categories on I2RT YAM Box.
%
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{figures/fig-yam-box-tasks}
%     \caption{...}
%   \end{figure}
%
% A 2x3 grid of video frames, one per task category, each with the task name
% underneath.  The frames are the same size as those in the UR AI Trainer and
% FR3 Duo task figures (four to a text width), so the grid is centred and
% does not fill the line.  Appearance is controlled by
% figures/result-figure-style.sty.

\vlasetphotowidth{4}%
\vlaphotolabeled{figures/Buttons.jpg}{Pushing buttons\\(dual-arm)}\hspace{\vlaPhotoGapWide}%
\vlaphotolabeled{figures/Switches.jpg}{Flipping switches\\(bimanual)}\hspace{\vlaPhotoGapWide}%
\vlaphotolabeled{figures/Knob.jpg}{Rotating the knob}%
\par\vspace{\vlaPhotoRowSkip}%
\vlaphotolabeled{figures/Wires.jpg}{Pulling wires}\hspace{\vlaPhotoGapWide}%
\vlaphotolabeled{figures/Sliders.jpg}{Moving sliders\\(dual-arm)}\hspace{\vlaPhotoGapWide}%
\vlaphotolabeled{figures/Repositioning.jpg}{Repositioning the BusyBox\\(bimanual)}%
\par


==> figures/fig-yam-box.tex <==
% ---------------------------------------------------------------------------
% YAM Box: success rate on the BusyBox benchmark tasks.
% Requires \usepackage{result-figure-style} in the preamble.
%
% 30 rollouts per task family per model (180 per model in total), so the mean
% over tasks equals the pooled rate.  "Overall" is computed by pgfmath.
%
% The figure has no title: the legend sits on top and the caption goes in the
% surrounding figure environment.  Needs TWO pdflatex runs (the legend is
% defined inside the axis and drawn above it, like a \ref).
% ---------------------------------------------------------------------------

\newcommand{\ybRhoButton}{100.0}  \newcommand{\ybPiButton}{100.0}  \newcommand{\ybGrButton}{90.0}  \newcommand{\ybMoButton}{60.0}
\newcommand{\ybRhoSwitch}{80.0}   \newcommand{\ybPiSwitch}{100.0}  \newcommand{\ybGrSwitch}{80.0}  \newcommand{\ybMoSwitch}{20.0}
\newcommand{\ybRhoSlider}{90.0}   \newcommand{\ybPiSlider}{60.0}   \newcommand{\ybGrSlider}{30.0}  \newcommand{\ybMoSlider}{50.0}
\newcommand{\ybRhoKnob}{100.0}    \newcommand{\ybPiKnob}{80.0}     \newcommand{\ybGrKnob}{30.0}    \newcommand{\ybMoKnob}{50.0}
\newcommand{\ybRhoWire}{90.0}     \newcommand{\ybPiWire}{100.0}    \newcommand{\ybGrWire}{60.0}    \newcommand{\ybMoWire}{40.0}
\newcommand{\ybRhoRepos}{80.0}    \newcommand{\ybPiRepos}{100.0}   \newcommand{\ybGrRepos}{30.0}   \newcommand{\ybMoRepos}{40.0}

% ------------------------------- "Overall" = mean over the six tasks -----
\pgfmathsetmacro{\ybRhoAll}{(\ybRhoButton+\ybRhoSwitch+\ybRhoSlider+\ybRhoKnob+\ybRhoWire+\ybRhoRepos)/6}
\pgfmathsetmacro{\ybPiAll} {(\ybPiButton +\ybPiSwitch +\ybPiSlider +\ybPiKnob +\ybPiWire +\ybPiRepos )/6}
\pgfmathsetmacro{\ybGrAll} {(\ybGrButton +\ybGrSwitch +\ybGrSlider +\ybGrKnob +\ybGrWire +\ybGrRepos )/6}
\pgfmathsetmacro{\ybMoAll} {(\ybMoButton +\ybMoSwitch +\ybMoSlider +\ybMoKnob +\ybMoWire +\ybMoRepos )/6}

\renewcommand{\vlaLegendCols}{4}

\vlalegendblock{yamboxlegend}

\begin{tikzpicture}
\begin{axis}[
  vla bar axis,
  vla legend,
  legend to name=yamboxlegend,
  clip=false,                        % lets the group label sit below the ticks
  ylabel={Success rate (\%)},
  symbolic x coords={button,switch,slider,knob,wire,repos,gap,overall},
  xmin=button, xmax=overall,
  xtick={button,switch,slider,knob,wire,repos,overall},
  xticklabels={Buttons, Switches, Sliders, Knob, Wires, Repositioning, \textbf{Overall}},
]
\addplot[vla series=vlaRho] coordinates {
  (button,\ybRhoButton) (switch,\ybRhoSwitch) (slider,\ybRhoSlider)
  (knob,\ybRhoKnob) (wire,\ybRhoWire) (repos,\ybRhoRepos) (overall,\ybRhoAll)};
\addlegendentry{\RHOYAM}
\addplot[vla series=vlaPi] coordinates {
  (button,\ybPiButton) (switch,\ybPiSwitch) (slider,\ybPiSlider)
  (knob,\ybPiKnob) (wire,\ybPiWire) (repos,\ybPiRepos) (overall,\ybPiAll)};
\addlegendentry{\PI}
\addplot[vla series=vlaGroot] coordinates {
  (button,\ybGrButton) (switch,\ybGrSwitch) (slider,\ybGrSlider)
  (knob,\ybGrKnob) (wire,\ybGrWire) (repos,\ybGrRepos) (overall,\ybGrAll)};
\addlegendentry{\GR}
\addplot[vla series=vlaMolmo] coordinates {
  (button,\ybMoButton) (switch,\ybMoSwitch) (slider,\ybMoSlider)
  (knob,\ybMoKnob) (wire,\ybMoWire) (repos,\ybMoRepos) (overall,\ybMoAll)};
\addlegendentry{\MO}

\vladivider{gap}
\vlagrouplabel{button}{repos}{BusyBox benchmark tasks~\citep{fortier2026busybox}}
\end{axis}
\end{tikzpicture}


==> figures/fr3_midtraining_adaptation.tex <==
% Typography, palette and grid come from result-figure-style so that this
% figure matches the bar-chart figures; only the geometry is local.
\colorlet{fr3PlotBlue}{vlaRho}
\begin{tikzpicture}
  \begin{axis}[
    width=0.64\textwidth,
    height=0.32\textwidth,
    xmin=-0.18,
    xmax=2.18,
    ymin=50,
    ymax=92,
    xtick={0,1,2},
    xticklabels={Pretrained,1 epoch,2 epochs},
    ytick={50,60,70,80,90},
    xlabel={\fr3d embodiment-midtraining exposure},
    ylabel={Plug-insertion success (\%)},
    axis x line*=bottom,
    axis y line*=left,
    tick align=outside,
    tick label style={font=\vlaTickFont},
    label style={font=\vlaAxisLabelFont},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={vlaGrid, line width=0.4pt},
    axis background/.style={fill=white},
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.append style={
      % larger than the house \vlaValueFont: only three labels here, and they
      % are the figure's headline numbers
      font=\small\bfseries,
      text=fr3PlotBlue,
      anchor=south,
      yshift=2pt,
    },
  ]
    \addplot[
      color=fr3PlotBlue,
      mark=*,
      mark options={fill=fr3PlotBlue},
      line width=1.75pt,
      mark size=2.5pt,
    ] coordinates {
      (0,60.0) [60.0\%]
      (1,76.7) [76.7\%]
      (2,86.7) [86.7\%]
    };
  \end{axis}
\end{tikzpicture}


==> figures/pretraining_adaptation.tex <==
% Source: /data/eval_logs/allhot/{scratch,s1_20k,s1_vl_1e4} on franka.
% Values are means and sample standard deviations over seeds 42, 43, and 44.
% Panel (a) uses the 20k task-adaptation checkpoints; panel (b) uses 20k--40k.
% Typography, palette and grid come from result-figure-style, so this figure
% matches the bar-chart figures; only the geometry is local.
% Series map onto the shared palette: the full recipe takes the Rho red, the
% ablated conditions take the pretrained-only indigo and the neutral grey.
\colorlet{rhoPlotBlue}{vlaRho}
\colorlet{rhoPlotTeal}{vlaRhoPre}
\colorlet{rhoPlotSlate}{vlaMolmo}
\renewcommand{\vlaLegendCols}{3}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.05cm, group name=pa},
    width=0.465\textwidth,
    height=0.305\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    tick align=outside,
    tick label style={font=\vlaTickFont},
    label style={font=\vlaAxisLabelFont},
    title style={font=\vlaPanelTitleFont, yshift=3pt},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={vlaGrid, line width=0.4pt},
    axis background/.style={fill=white},
    every axis plot/.append style={line cap=round, line join=round},
  ]
    \nextgroupplot[
      ybar,
      bar width=4.6pt,
      ymin=0.85,
      ymax=1.015,
      ytick={0.85,0.90,0.95,1.00},
      ylabel={Mean success rate},
      xlabel={Task suite},
      symbolic x coords={Spatial,Object,Goal,Long},
      xtick=data,
      enlarge x limits=0.18,
      legend to name=pretraining-legend,
      vla legend,
      error bars/y dir=both,
      error bars/y explicit,
      error bars/error bar style={black, line width=0.5pt},
      error bars/error mark options={mark size=\vlaErrorBarWidth,
                                     line width=0.5pt, black},
    ]
      % Use neutral solid swatches: the shared legend describes both bars and lines.
      \addlegendimage{area legend,draw=rhoPlotSlate,fill=rhoPlotSlate}
      \addlegendentry{No pretraining}
      \addlegendimage{area legend,draw=rhoPlotTeal,fill=rhoPlotTeal}
      \addlegendentry{Robot data only}
      \addlegendimage{area legend,draw=rhoPlotBlue,fill=rhoPlotBlue}
      \addlegendentry{Robot + VL data}

      \addplot[draw=rhoPlotSlate, fill=rhoPlotSlate]
        coordinates {
          (Spatial,0.890) +- (0,0.017)
          (Object,0.967) +- (0,0.023)
          (Goal,0.933) +- (0,0.050)
          (Long,0.907) +- (0,0.025)
        };
      \addplot[draw=rhoPlotTeal, fill=rhoPlotTeal]
        coordinates {
          (Spatial,0.913) +- (0,0.015)
          (Object,0.983) +- (0,0.006)
          (Goal,0.947) +- (0,0.015)
          (Long,0.927) +- (0,0.015)
        };
      \addplot[draw=rhoPlotBlue, fill=rhoPlotBlue]
        coordinates {
          (Spatial,0.923) +- (0,0.012)
          (Object,0.990) +- (0,0.000)
          (Goal,0.977) +- (0,0.021)
          (Long,0.960) +- (0,0.010)
        };
    \nextgroupplot[
      xmin=9,
      xmax=41,
      ymin=0.50,
      ymax=0.725,
      xtick={10,20,30,40},
      xticklabels={10k,20k,30k,40k},
      ytick={0.50,0.55,0.60,0.65,0.70},
      xlabel={Task-adaptation steps},
      ylabel={},
    ]
      \addplot[draw=none, name path=robo-scratch-upper, forget plot]
        coordinates {(20,0.551) (30,0.637) (40,0.621)};
      \addplot[draw=none, name path=robo-scratch-lower, forget plot]
        coordinates {(20,0.533) (30,0.571) (40,0.599)};
      \addplot[rhoPlotSlate, fill opacity=0.12, forget plot]
        fill between[of=robo-scratch-upper and robo-scratch-lower];
      \addplot[color=rhoPlotSlate, mark=*, mark options={fill=rhoPlotSlate},
        line width=1.15pt, mark size=1.85pt, forget plot]
        coordinates {(20,0.542) (30,0.604) (40,0.610)};

      \addplot[draw=none, name path=robo-robot-upper, forget plot]
        coordinates {(20,0.566) (30,0.658) (40,0.656)};
      \addplot[draw=none, name path=robo-robot-lower, forget plot]
        coordinates {(20,0.550) (30,0.626) (40,0.626)};
      \addplot[rhoPlotTeal, fill opacity=0.10, forget plot]
        fill between[of=robo-robot-upper and robo-robot-lower];
      \addplot[color=rhoPlotTeal, mark=square*, mark options={fill=rhoPlotTeal},
        line width=1.3pt, mark size=1.9pt, forget plot]
        coordinates {(20,0.558) (30,0.643) (40,0.642)};

      \addplot[draw=none, name path=robo-rho-upper, forget plot]
        coordinates {(20,0.654) (30,0.700) (40,0.688)};
      \addplot[draw=none, name path=robo-rho-lower, forget plot]
        coordinates {(20,0.592) (30,0.650) (40,0.658)};
      \addplot[rhoPlotBlue, fill opacity=0.13, forget plot]
        fill between[of=robo-rho-upper and robo-rho-lower];
      \addplot[color=rhoPlotBlue, mark=*, mark options={fill=rhoPlotBlue},
        line width=1.75pt, mark size=2.25pt, forget plot]
        coordinates {(20,0.623) (30,0.675) (40,0.673)};
  \end{groupplot}
  % Panel labels sit BELOW each plot, clear of the tick labels and x label.
  \node[anchor=north, font=\vlaPanelTitleFont] at ([yshift=-36pt]pa c1r1.south)
    {LIBERO adaptation};
  \node[anchor=north, font=\vlaPanelTitleFont] at ([yshift=-36pt]pa c2r1.south)
    {RoboEval adaptation};
  \node[anchor=south] at ([yshift=0.48cm]current bounding box.north)
    {\ref*{pretraining-legend}};
\end{tikzpicture}

